Implicit Modeling -- A Generalization of Discriminative and Generative Approaches

We propose a new modeling approach that is a generalization of generative and discriminative models. The core idea is to use an implicit parameterization of a joint probability distribution by specifying only the conditional distributions. The proposed scheme combines the advantages of both worlds -- it can use powerful complex discriminative models as its parts, having at the same time better generalization capabilities. We thoroughly evaluate the proposed method for a simple classification task with artificial data and illustrate its advantages for real-word scenarios on a semantic image segmentation problem.

==> chain.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{chain.pdf}%
\end{picture}%
\setlength{\unitlength}{5180sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3534,291)(1474,-163)
\put(3691,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$+\eta_2$}%
}}}}
\put(3691, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$-\eta_1$}%
}}}}
\put(4591, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$+\eta_1$}%
}}}}
\put(2791, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$+\eta_1$}%
}}}}
\put(1891, 29){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$-\eta_1$}%
}}}}
\put(2791,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$-\eta_2$}%
}}}}
\end{picture}%


==> chain1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{chain1.pdf}%
\end{picture}%
\setlength{\unitlength}{5180sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3630,252)(1426,-247)
\put(3691,-196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(Y|X)$}%
}}}}
\put(1441,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat y$}%
}}}}
\put(2341,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde x$}%
}}}}
\put(3241,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde y$}%
}}}}
\put(4141,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^\ast$}%
}}}}
\put(5041,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^\ast$}%
}}}}
\put(1891,-196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(Y|X)$}%
}}}}
\put(2791,-196){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(X|Y)$}%
}}}}
\end{picture}%


==> overview.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{overview.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4080,1516)(76,-3005)
\put(1036,-1771){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y \rightarrow X$}%
}}}}
\put(2701,-2671){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}models}%
}}}}
\put(2701,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Discriminative}%
}}}}
\put(1621,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Generative}%
}}}}
\put(1621,-2176){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}models}%
}}}}
\put(1621,-2671){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Independent}%
}}}}
\put(1171,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(X|Y)$}%
}}}}
\put( 91,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(X|Y){=}p(X)$}%
}}}}
\put(1081,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(Y|X){=}p(Y)$}%
}}}}
\put(4141,-2671){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p(Y|X)$}%
}}}}
\put(4141,-2941){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X \rightarrow Y$}%
}}}}
\end{picture}%

